A stability-preserving polytopal discontinuous Galerkin method for the Fisher-Kolmogorov model with applications to neurodegenerative disease modelling

The Fisher--Kolmogorov equation models the spatio-temporal evolution of interacting biological species and is extensively employed in fields such as ecology, population dynamics, and the modelling of neurodegenerative diseases. Under suitable assumptions on the data, the solution $c$ is non-negative, a key feature because $c$ typically denotes a population density or a relative concentration. However, standard discretisation methods often fail to preserve this property, resulting in non-physical oscillations and unstable numerical approximations. In this work, we propose and analyse a numerical method to stabilise the dynamics of the Fisher--Kolmogorov model around the unstable equilibrium $c=0$. The proposed approach combines a discontinuous Galerkin spatial discretisation on general polygonal and polyhedral meshes with the Crank--Nicolson time integration scheme. The main idea is to suitably modify the formulation at the continuous level so that, on the one hand, it is strongly consistent with the original model, and, on the other hand, it ensures stability when moving to the discrete setting. We prove well-posedness of the semi-discrete formulation, derive stability bounds and prove optimal \textit{a priori} error estimates in a suitable energy norm. The theoretical results are demonstrated through a comprehensive set of numerical examples. Moreover, we consider an application arising in computational neuroscience by simulating the propagation of $\alpha$-synuclein, a key pathogenic protein implicated in Parkinson's disease and other neurodegenerative diseases, demonstrating that the proposed scheme is stable, high-order accurate, and robust in a biologically relevant computational setting.

==> Images/h_2Dconv_DG.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.0in,
height=2.5in,
scale only axis,
xmode=log,
xmin=0.0594220932193747,
xmax=0.330150595398318,
xminorticks=false,
xlabel style={font=\color{white!15!black}},
xlabel={$h[-]$},
ymode=log,
ymin=1e-12,
ymax=1,
yminorticks=false,
xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber{\pgfmathresult}},
x tick label style={
/pgf/number format/.cd, fixed, fixed zerofill,
precision=2},
ylabel style={font=\color{white!15!black}},
ylabel={$\|\hat{c}(T) - \hat{c}_h(T)\|_\mathrm{DG}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.06,0.96)}, anchor=north west}
]
\addplot [color=mycolor1, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
0.330150595398318	0.0954642030680627\\
0.183622722177214	0.0388217526158685\\
0.107072661625942	0.0166633748454037\\
0.0594220932193747	0.00774749805880071\\
};
\addlegendentry{$p=1$}

\addplot [color=mycolor2, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
0.330150595398318	0.0429392425668809\\
0.183622722177214	0.0133946134005278\\
0.107072661625942	0.00440471829786157\\
0.0594220932193747	0.00134547426743042\\
};
\addlegendentry{$p=2$}

\addplot [color=mycolor3, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
0.330150595398318	0.00567197775954265\\
0.183622722177214	0.000736087835384694\\
0.107072661625942	0.000135399957239786\\
0.0594220932193747	2.10779820988678e-05\\
};
\addlegendentry{$p=3$}

\addplot [color=mycolor4, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
0.330150595398318	0.000504035704428251\\
0.183622722177214	4.14235781585214e-05\\
0.107072661625942	4.33725725062076e-06\\
0.0594220932193747	3.57639274311806e-07\\
};
\addlegendentry{$p=4$}

\addplot [color=mycolor5, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
0.330150595398318	2.798315815265e-05\\
0.183622722177214	1.02645308633114e-06\\
0.107072661625942	6.21886617994587e-08\\
0.0594220932193747	2.60468945941712e-09\\
};
\addlegendentry{$p=5$}

\addplot [color=mycolor6, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
0.330150595398318	1.46948989402931e-06\\
0.183622722177214	3.58684085213035e-08\\
0.107072661625942	1.08677547777119e-09\\
0.0594220932193747	8.22378373629531e-11\\
};
\addlegendentry{$p=6$}

% slope p = 1
\draw[black, thick]
(axis cs:0.22, 3.5e-2) -- 
(axis cs:0.25, 3.5e-2) -- 
(axis cs:0.25, 4.875e-2) -- cycle; % 5.5e-3 * 1.25^1
\node[above, xshift=2pt] at (axis cs:0.265, 2.5e-2) {1};

% slope p = 2
\draw[black, thick]
(axis cs:0.22, 1.0e-2) -- 
(axis cs:0.25, 1.0e-2) -- 
(axis cs:0.25, 1.5e-2) -- cycle; % 4.0e-4 * 1.25^2
\node[right, xshift=2pt] at (axis cs:0.25, 1.25e-2) {2};

% slope p = 3
\draw[black, thick]
(axis cs:0.22, 8.0e-4) -- 
(axis cs:0.25, 8.0e-4) -- 
(axis cs:0.25, 14.906e-4) -- cycle; % 2.0e-5 * 1.25^3
\node[right, xshift=2pt] at (axis cs:0.25, 1.2e-3) {3};

% slope p = 4
\draw[black, thick]
(axis cs:0.22, 4.5e-5) -- 
(axis cs:0.25, 4.5e-5) -- 
(axis cs:0.25, 10.906e-5) -- cycle; % 2.0e-5 * 1.25^3
\node[right, xshift=2pt] at (axis cs:0.25, 7.0e-5) {4};

% slope p = 5
\draw[black, thick]
(axis cs:0.22, 1.5e-6) -- 
(axis cs:0.25, 1.5e-6) -- 
(axis cs:0.25, 3.841e-6) -- cycle; % 1.0e-6 * 1.25^4
\node[right, xshift=2pt] at (axis cs:0.25, 2.5e-6) {5};

% slope p = 6
\draw[black, thick]
(axis cs:0.22, 6.0e-8) -- 
(axis cs:0.25, 6.0e-8) -- 
(axis cs:0.25, 18.441e-8) -- cycle; % 1.0e-6 * 1.25^4
\node[right, xshift=2pt] at (axis cs:0.25, 9.5e-8) {6};

\end{axis}
\end{tikzpicture}%

==> Images/h_2Dconv_L2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.0in,
height=2.5in,
scale only axis,
xmode=log,
xmin=0.0594220932193747,
xmax=0.330150595398318,
xminorticks=false,
xlabel style={font=\color{white!15!black}},
xlabel={$h[-]$},
xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber{\pgfmathresult}},
x tick label style={
/pgf/number format/.cd, fixed, fixed zerofill,
precision=2},
ymode=log,
ymin=1e-12,
ymax=0.01,
yminorticks=false,
ylabel style={font=\color{white!15!black}},
ylabel={$\|\hat{c}(T) - \hat{c}_h(T)\|$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.06,0.96)}, anchor=north west}
]

\addplot [color=mycolor1, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
0.330150595398318	0.0017032053351897\\
0.183622722177214	0.000532715700730886\\
0.107072661625942	0.000205101548275546\\
0.0594220932193747	7.29478311671391e-05\\
};
\addlegendentry{$p=1$}

\addplot [color=mycolor2, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
0.330150595398318	0.00039298769862688\\
0.183622722177214	7.44306671304848e-05\\
0.107072661625942	1.30773456250953e-05\\
0.0594220932193747	2.2093005662909e-06\\
};
\addlegendentry{$p=2$}

\addplot [color=mycolor3, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
0.330150595398318	4.73215479264294e-05\\
0.183622722177214	3.10360196402689e-06\\
0.107072661625942	3.15840092568419e-07\\
0.0594220932193747	2.57723474023662e-08\\
};
\addlegendentry{$p=3$}

\addplot [color=mycolor4, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
0.330150595398318	2.53050954562652e-06\\
0.183622722177214	1.35825526286931e-07\\
0.107072661625942	7.81371143870854e-09\\
0.0594220932193747	3.75042256236892e-10\\
};
\addlegendentry{$p=4$}

\addplot [color=mycolor5, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
0.330150595398318	1.07611260356472e-07\\
0.183622722177214	2.46290421711425e-09\\
0.107072661625942	8.18538790095752e-11\\
0.0594220932193747	1.08797635705023e-11\\
};
\addlegendentry{$p=5$}

\addplot [color=mycolor6, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
0.330150595398318	3.9513129501564e-09\\
0.183622722177214	5.6176023210469e-11\\
0.107072661625942	1.07376273178609e-11\\
0.0594220932193747	1.06870511798269e-11\\
};
\addlegendentry{$p=6$}

% slope p = 1
\draw[black, thick]
(axis cs:0.22, 5.5e-4) -- 
(axis cs:0.25, 5.5e-4) -- 
(axis cs:0.25, 7.875e-4) -- cycle; % 5.5e-3 * 1.25^1
\node[right, xshift=2pt] at (axis cs:0.25, 6.9e-4) {2};

% slope p = 2
\draw[black, thick]
(axis cs:0.22, 9.0e-5) -- 
(axis cs:0.25, 9.0e-5) -- 
(axis cs:0.25, 14.25e-5) -- cycle; % 4.0e-4 * 1.25^2
\node[right, xshift=2pt] at (axis cs:0.25, 9.5e-5) {3};

% slope p = 3
\draw[black, thick]
(axis cs:0.22, 4.0e-6) -- 
(axis cs:0.25, 4.0e-6) -- 
(axis cs:0.25, 8.906e-6) -- cycle; % 2.0e-5 * 1.25^3
\node[right, xshift=2pt] at (axis cs:0.25, 6.0e-6) {4};

% slope p = 4
\draw[black, thick]
(axis cs:0.22, 2.0e-7) -- 
(axis cs:0.25, 2.0e-7) -- 
(axis cs:0.25, 4.441e-7) -- cycle; % 1.0e-6 * 1.25^4
\node[right, xshift=2pt] at (axis cs:0.25, 3.0e-7) {5};

% slope p = 5
\draw[black, thick]
(axis cs:0.22, 5.0e-9) -- 
(axis cs:0.25, 5.0e-9) -- 
(axis cs:0.25, 13.441e-9) -- cycle; % 1.0e-6 * 1.25^4
\node[right, xshift=2pt] at (axis cs:0.25, 8.0e-9) {6};

% slope p = 6
\draw[black, thick]
(axis cs:0.22, 1.5e-10) -- 
(axis cs:0.25, 1.5e-10) -- 
(axis cs:0.25, 4.2441e-10) -- cycle; % 1.0e-6 * 1.25^4
\node[right, xshift=2pt] at (axis cs:0.25, 2.5e-10) {7};

\end{axis}
\end{tikzpicture}%

==> Images/h_2Dconv_eps.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.0in,
height=2.5in,
scale only axis,
xmode=log,
xmin=0.0594220932193747,
xmax=0.330150595398318,
xminorticks=false,
xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber{\pgfmathresult}},
x tick label style={
/pgf/number format/.cd, fixed, fixed zerofill,
precision=2},
xlabel style={font=\color{white!15!black}},
xlabel={$h[-]$},
ymode=log,
yminorticks=false,
ylabel style={font=\color{white!15!black}},
ylabel={$\|\hat{c}(T) - \hat{c}_h(T)\|_{\varepsilon}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.06,0.96)}, anchor=north west}
]
\addplot [color=mycolor1, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
0.330150595398318	0.00301683753397609\\
0.183622722177214	0.00123849822247272\\
0.107072661625942	0.000533596135058147\\
0.0594220932193747	0.000246064818815475\\
};
\addlegendentry{$p=1$}

\addplot [color=mycolor2, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
0.330150595398318	0.00135353936629182\\
0.183622722177214	0.00042267851585103\\
0.107072661625942	0.00013965599939964\\
0.0594220932193747	4.28716218389669e-05\\
};
\addlegendentry{$p=2$}

\addplot [color=mycolor3, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
0.330150595398318	0.000177577547630903\\
0.183622722177214	2.32734462398176e-05\\
0.107072661625942	4.30121075696063e-06\\
0.0594220932193747	6.74771395018213e-07\\
};
\addlegendentry{$p=3$}

\addplot [color=mycolor4, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
0.330150595398318	1.59097215769509e-05\\
0.183622722177214	1.31431916843287e-06\\
0.107072661625942	1.38960007279642e-07\\
0.0594220932193747	1.19051788956503e-08\\
};
\addlegendentry{$p=4$}

\addplot [color=mycolor5, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
0.330150595398318	8.86182677637917e-07\\
0.183622722177214	3.26980519070893e-08\\
0.107072661625942	2.01273119775131e-09\\
0.0594220932193747	9.48969625000142e-11\\
};
\addlegendentry{$p=5$}

\addplot [color=mycolor6, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
0.330150595398318	4.67173692996029e-08\\
0.183622722177214	1.15354318632595e-09\\
0.107072661625942	3.85215242073004e-11\\
0.0594220932193747	1.1297130180482e-11\\
};
\addlegendentry{$p=6$}

% slope p = 1
\draw[black, thick]
(axis cs:0.22, 9.95e-4) -- 
(axis cs:0.25, 9.95e-4) -- 
(axis cs:0.25, 13.875e-4) -- cycle; % 5.5e-3 * 1.25^1
\node[right, xshift=2pt] at (axis cs:0.25, 1.8e-3) {1};

% slope p = 2
\draw[black, thick]
(axis cs:0.22, 3.5e-4) -- 
(axis cs:0.25, 3.5e-4) -- 
(axis cs:0.25, 5.25e-4) -- cycle; % 4.0e-4 * 1.25^2
\node[right, xshift=2pt] at (axis cs:0.25, 3.5e-4) {2};

% slope p = 3
\draw[black, thick]
(axis cs:0.22, 3.1e-5) -- 
(axis cs:0.25, 3.1e-5) -- 
(axis cs:0.25, 5.206e-5) -- cycle; % 2.0e-5 * 1.25^3
\node[right, xshift=2pt] at (axis cs:0.25, 4.5e-5) {3};

% slope p = 4
\draw[black, thick]
(axis cs:0.22, 2.0e-6) -- 
(axis cs:0.25, 2.0e-6) -- 
(axis cs:0.25, 4.001e-6) -- cycle; % 1.0e-6 * 1.25^4
\node[right, xshift=2pt] at (axis cs:0.25, 3.0e-6) {4};

% slope p = 5
\draw[black, thick]
(axis cs:0.22, 5.5e-8) -- 
(axis cs:0.25, 5.5e-8) -- 
(axis cs:0.25, 12.641e-8) -- cycle; % 1.0e-6 * 1.25^4
\node[right, xshift=2pt] at (axis cs:0.25, 9e-8) {5};

% slope p = 6
\draw[black, thick]
(axis cs:0.22, 2.0e-9) -- 
(axis cs:0.25, 2.0e-9) -- 
(axis cs:0.25, 5.9441e-9) -- cycle; % 1.0e-6 * 1.25^4
\node[right, xshift=2pt] at (axis cs:0.25, 3.5e-9) {6};

\end{axis}
\end{tikzpicture}%

==> Images/h_convergence_3D_DG.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.0in,
height=2.5in,
scale only axis,
xmode=log,
xmin=0.174792,
xmax=0.452361,
xminorticks=false,
xlabel style={font=\color{white!15!black}},
xlabel={$h[-]$},
xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber{\pgfmathresult}},
x tick label style={
/pgf/number format/.cd, fixed, fixed zerofill,
precision=2},
ymode=log,
ymin=0.0001,
yminorticks=false,
ylabel style={font=\color{white!15!black}},
ylabel={$\|\hat{c}(T) - \hat{c}_h(T)\|_\mathrm{DG}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.98,0.02)}, anchor=south east}
]
\addplot [color=mycolor1, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
0.452361	1.33459\\
0.354585	1.07446\\
0.279315	0.838512\\
0.226138	0.668122\\
0.174792	0.524799\\
};
\addlegendentry{$p=1$}

\addplot [color=mycolor2, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
0.452361	0.455875\\
0.354585	0.272993\\
0.279315	0.165097\\
0.226138	0.100562\\
0.174792	0.0610858\\
};
\addlegendentry{$p=2$}

\addplot [color=mycolor3, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
0.452361	0.089213\\
0.354585	0.0415502\\
0.279315	0.0197975\\
0.226138	0.00960428\\
0.174792	0.00461541\\
};
\addlegendentry{$p=3$}

\addplot [color=mycolor4, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
0.452361	0.0130175\\
0.354585	0.00458739\\
0.279315	0.00169237\\
0.226138	0.000623388\\
0.174792	0.000223727\\
};
\addlegendentry{$p=4$}

% slope p = 1
\draw[black, thick]
(axis cs:0.22, 5.5e-1) -- 
(axis cs:0.25, 5.5e-1) -- 
(axis cs:0.25, 6.5e-1) -- cycle; % 5.5e-3 * 1.25^1
\node[right, xshift=2pt] at (axis cs:0.25, 5.5e-1) {1};

% slope p = 2
\draw[black, thick]
(axis cs:0.22, 7.0e-2) -- 
(axis cs:0.25, 7.0e-2) -- 
(axis cs:0.25, 10.25e-2) -- cycle; % 4.0e-4 * 1.25^2
\node[right, xshift=2pt] at (axis cs:0.25, 8.0e-2) {2};

% slope p = 3
\draw[black, thick]
(axis cs:0.22, 7.0e-3) -- 
(axis cs:0.25, 7.0e-3) -- 
(axis cs:0.25, 11.906e-3) -- cycle; % 2.0e-5 * 1.25^3
\node[right, xshift=2pt] at (axis cs:0.25, 8.0e-3) {3};

% slope p = 4
\draw[black, thick]
(axis cs:0.22, 4.0e-4) -- 
(axis cs:0.25, 4.0e-4) -- 
(axis cs:0.25, 8.441e-4) -- cycle; % 1.0e-6 * 1.25^4
\node[right, xshift=2pt] at (axis cs:0.25, 5.0e-4) {4};

\end{axis}
\end{tikzpicture}%

==> Images/h_convergence_3D_L2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\begin{tikzpicture}

\begin{axis}[%
width=4.0in,
height=2.5in,
scale only axis,
xmode=log,
xmin=0.174792,
xmax=0.452361,
xminorticks=false,
xlabel style={font=\color{white!15!black}},
xlabel={$h[-]$},
xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber{\pgfmathresult}},
x tick label style={
/pgf/number format/.cd, fixed, fixed zerofill,
precision=2},
ymode=log,
ymin=1e-07,
ymax=0.1,
yminorticks=false,
ylabel style={font=\color{white!15!black}},
ylabel={$\|\hat{c}(T) - \hat{c}_h(T)\|$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.98,0.02)}, anchor=south east}
]

% --- DATI ---
\addplot [color=mycolor1, line width=1.5pt, mark=*]
  table[row sep=crcr]{%
0.452361	0.0312593\\
0.354585	0.0196621\\
0.279315	0.0121113\\
0.226138	0.00763603\\
0.174792	0.00476778\\
};
\addlegendentry{$p=1$}

\addplot [color=mycolor2, line width=1.5pt, mark=*]
  table[row sep=crcr]{%
0.452361	0.00528097\\
0.354585	0.00249121\\
0.279315	0.00120292\\
0.226138	0.000588376\\
0.174792	0.000286297\\
};
\addlegendentry{$p=2$}

\addplot [color=mycolor3, line width=1.5pt, mark=*]
  table[row sep=crcr]{%
0.452361	0.000639199\\
0.354585	0.000231137\\
0.279315	8.79917e-05\\
0.226138	3.35421e-05\\
0.174792	1.28347e-05\\
};
\addlegendentry{$p=3$}

\addplot [color=mycolor4, line width=1.5pt, mark=*]
  table[row sep=crcr]{%
0.452361	6.26365e-05\\
0.354585	1.71494e-05\\
0.279315	5.12613e-06\\
0.226138	1.52296e-06\\
0.174792	4.65158e-07\\
};
\addlegendentry{$p=4$}


% slope p = 1
\draw[black, thick]
(axis cs:0.22, 5.5e-3) -- 
(axis cs:0.25, 5.5e-3) -- 
(axis cs:0.25, 7.875e-3) -- cycle; % 5.5e-3 * 1.25^1
\node[right, xshift=2pt] at (axis cs:0.25, 6.18e-3) {2};

% slope p = 2
\draw[black, thick]
(axis cs:0.22, 4.0e-4) -- 
(axis cs:0.25, 4.0e-4) -- 
(axis cs:0.25, 6.25e-4) -- cycle; % 4.0e-4 * 1.25^2
\node[right, xshift=2pt] at (axis cs:0.25, 5.0e-4) {3};

% slope p = 3
\draw[black, thick]
(axis cs:0.22, 2.0e-5) -- 
(axis cs:0.25, 2.0e-5) -- 
(axis cs:0.25, 3.906e-5) -- cycle; % 2.0e-5 * 1.25^3
\node[right, xshift=2pt] at (axis cs:0.25, 2.8e-5) {4};

% slope p = 4
\draw[black, thick]
(axis cs:0.22, 1.0e-6) -- 
(axis cs:0.25, 1.0e-6) -- 
(axis cs:0.25, 2.441e-6) -- cycle; % 1.0e-6 * 1.25^4
\node[right, xshift=2pt] at (axis cs:0.25, 1.56e-6) {5};

\end{axis}
\end{tikzpicture}

==> Images/p_convergence_2D.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[baseline=(current axis.south)]

\begin{axis}[%
width=4.0in,
height=2.5in,
scale only axis,
xmin=1,
xmax=8,
xtick={1, 2, 3, 4, 5, 6, 7, 8},
xlabel style={font=\color{white!15!black}},
xlabel={$p$},
ymode=log,
yminorticks=false,
ylabel style={font=\color{white!15!black}},
ylabel={Error at time $T$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.02,0.32)}, anchor=north west}
]
\addplot [color=mycolor1, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
1	0.00169350637826497\\
2	0.000425068070102949\\
3	4.57477436973924e-05\\
4	2.89571382505904e-06\\
5	1.03419375868534e-07\\
6	3.8874174252485e-09\\
7	1.25450800543196e-10\\
8	1.1243932125128e-11\\
};
\addlegendentry{$\|\hat{c}(T)-\hat{c}_h(T)\|$}

\addplot [color=mycolor2, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
1	0.0915074930734084\\
2	0.0446280440201536\\
3	0.00519769034374862\\
4	0.000508829825275142\\
5	2.54810182222433e-05\\
6	1.44617802415783e-06\\
7	5.79494616190884e-08\\
8	2.19454831912453e-09\\
};
\addlegendentry{$\|\hat{c}(T)-\hat{c}_h(T)\|_\mathrm{DG}$}

\addplot [color=mycolor3, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
1	0.00291478870130802\\
2	0.00140658783425552\\
3	0.000162658630481807\\
4	1.60303002493453e-05\\
5	8.06576960518271e-07\\
6	4.5977821902064e-08\\
7	1.84667571715746e-09\\
8	7.12316358140446e-11\\
};
\addlegendentry{$\|\hat{c}(T)-\hat{c}_h(T)\|_{\varepsilon}$}

\end{axis}

\end{tikzpicture}%

==> Images/p_convergence_3D.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.0in,
height=2.5in,
scale only axis,
xmin=1,
xmax=6,
xtick={1, 2, 3, 4, 5, 6},
xlabel style={font=\color{white!15!black}},
xlabel={$p$},
ymode=log,
ymin=1e-08,
ymax=1.33459,
yminorticks=false,
ylabel style={font=\color{white!15!black}},
ylabel={Errors at time $T$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.02,0.23)}, anchor=north west}
]
\addplot [color=mycolor1, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
1	0.0312593\\
2	0.00528097\\
3	0.000639199\\
4	6.26365e-05\\
5	5.18058e-06\\
6	4.03206e-07\\
};
\addlegendentry{$\|\hat{c}(T)-\hat{c}_h(T)\|$}

\addplot [color=mycolor2, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
1	1.33459\\
2	0.455875\\
3	0.089213\\
4	0.0130175\\
5	0.00141795\\
6	0.000132875\\
};
\addlegendentry{$\|\hat{c}(T)-\hat{c}_h(T)\|_\mathrm{DG}$}

\end{axis}
\end{tikzpicture}%
